Blind Knowledge Distillation for Robust Image Classification

Optimizing neural networks with noisy labels is a challenging task, especially if the label set contains real-world noise. Networks tend to generalize to reasonable patterns in the early training stages and overfit to specific details of noisy samples in the latter ones. We introduce Blind Knowledge Distillation - a novel teacher-student approach for learning with noisy labels by masking the ground truth related teacher output to filter out potentially corrupted knowledge and to estimate the tipping point from generalizing to overfitting. Based on this, we enable the estimation of noise in the training data with Otsus algorithm. With this estimation, we train the network with a modified weighted cross-entropy loss function. We show in our experiments that Blind Knowledge Distillation detects overfitting effectively during training and improves the detection of clean and noisy labels on the recently published CIFAR-N dataset. Code is available at GitHub.

==> plot_accuracy.tex <==







\begin{tikzpicture}
\begin{axis}[
    title={Classification Accuracy (Teacher)},
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 75,
    ymin = 0.2, ymax = 0.9,
    xtick distance = 25,
    ytick distance = 0.2,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.9\linewidth,
    xlabel = {Epoch},
    ylabel = {Acc},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    legend pos = south east,
    legend style = {
      %at={(0.25\linewidth. 20)},
      %anchor=north,
      legend columns=1},
]
\addplot[
    %smooth,
    thick,
    red,
    %dashed
] file[skip first] {worse_acc.txt};

\addplot[
    %smooth,
    blue,
    %dashed
] file[skip first] {rand_acc.txt};

\addplot[
    %smooth,
    olive,
    %dashed
] file[skip first] {aggre_acc.txt};
\addplot +[mark=none,red, thick, solid] coordinates {(26, 0) (26, 0.9)};
\addplot +[mark=none,blue, thick, solid] coordinates {(21, 0) (21, 0.9)};
\addplot +[mark=none,olive, thick, solid] coordinates {(18, 0) (18, 0.9)};
\legend{Worst, Rand1, Aggre}
\end{axis}
\end{tikzpicture}


==> plot_accuracy_worse.tex <==
\begin{figure}[t]
\centering





\begin{tikzpicture}
\begin{axis}[
    %title={Test Accuracy},
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 75,
    ymin = 0.45, ymax = 0.85,
    xtick distance = 25,
    ytick distance = 0.2,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.9\linewidth,
    height = 0.6\linewidth,
    xlabel = {Epoch},
    ylabel = {Acc},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    legend pos = south east,
    legend style = {
      %at={(0.25\linewidth. 20)},
      %anchor=north,
      legend columns=1},
]
\addplot[
    %smooth,
    thick,
    black,
    %dashed
] table[x=x, y=teacher ] {worse_acc_all.txt};

\addplot[
    %smooth,
    blue,
    %dashed
] table[x=x, y=student ] {worse_acc_all.txt};

\addplot[
    %smooth,
    green,
    %dashed
] table[x=x, y=agreement ] {worse_acc_all.txt};
\addplot +[mark=none,black, thick, solid] coordinates {(26, 0) (26, 0.9)};
\legend{$P_T$ (Teacher), $P_S$ (Student), $P_A$ (Agreement)}
\end{axis}
\end{tikzpicture}

\caption{Test accuracy w.r.t.~training epoch based on the predicted probabilities of the teacher, student, and the proposed combined agreement. The agreement probability combines the strengths and outperforms the teacher and student probability. Note that we train the framework for 75 epochs and without robust optimization (Sec.~\ref{sec:robust_optimization}).}
\label{fig:accuracy_worse_all}
\end{figure}


==> plot_average_max_p.tex <==







\begin{tikzpicture}
\begin{axis}[
    title={Average Maximal Prediction (Student)},%{$\max_{c\in C} \big( P(c=y | x)\big)$},
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 75,
    ymin = 0.2, ymax = 0.65,
    xtick distance = 25,
    ytick distance = 0.1,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.9\linewidth,
    xlabel = {Epoch},
    ylabel = {$\hat{p}_\text{max}$},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    legend pos = south east,
    legend style = {
      %at={(0.25\linewidth. 20)},
      %anchor=north,
      legend columns=1},
]
\addplot[
    %smooth,
    thick,
    red,
    %dashed
] file[skip first] {worse.txt};

\addplot[
    %smooth,
    blue,
    %dashed
] file[skip first] {rand.txt};

\addplot[
    %smooth,
    olive,
    %dashed
] file[skip first] {aggre.txt};
\addplot +[mark=none,red, thick, solid] coordinates {(26, 0) (26, 0.75)};
\addplot +[mark=none,blue, thick, solid] coordinates {(21, 0) (21, 0.75)};
\addplot +[mark=none,olive, thick, solid] coordinates {(18, 0) (18, 0.75)};
\legend{Worst, Rand1, Aggre}
\end{axis}
\end{tikzpicture}


==> plot_distribution.tex <==
\begin{figure}[t]





\begin{tikzpicture}
\begin{axis}[
    %title={Ground Truth Label Probability Distribution},
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 1.0,
    ymin = 0, ymax = 0.4,
    xtick distance = 0.25,
    ytick distance = 0.1,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.9\linewidth,
    xlabel = {$P(y=\overline{y}|x)$},
    ylabel = {$n$},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    %legend pos = north,
    legend style = {
      %at={(0.25\linewidth. 20)},
      %anchor=north,
      at={(0.75,0.99)},
      legend columns=1},
]

\addplot[
    %smooth,
    ybar, 
    red,
    fill=red,
    bar width=0.01,
    x=0.02,
    solid,
] table[x=x, y=f ] {distribution.txt};

\addplot[
    %smooth,
    ybar, 
    green,
    fill=green,
    bar width=0.01,
    x=0.02,
    bar shift=0.01, 
    solid,
] table[x=x, y=p ] {distribution.txt};

\addplot[
    %smooth,
    thick,
    blue,
    solid,
] table[x=x, y=g_low ] {gauss.txt};

\addplot[
    %smooth,
    thick,
    blue,
    solid,
] table[x=x, y=g_up ] {gauss.txt};
\legend{Noisy Labels, Clean Labels, Otsu Distributions}


\addplot +[mark=none,black, thick, dashed] coordinates {(0.1282, 0) (0.1282, 1.0)};
\addplot +[mark=none,black, thick, dashed] coordinates {(0.52, 0) (0.52, 1.0)};
\addplot +[mark=none,black, thick, dashed] coordinates {(0.8612, 0) (0.8612, 1.0)};
\node[draw,align=left] at (0.19, 0.25) {$\mu_1$};
\node[draw,align=left] at (0.565, 0.25) {$s$};
\node[draw,align=left] at (0.92, 0.25) {$\mu_2$};
\end{axis}
\end{tikzpicture}


\caption{Distribution of ground truth label related \mbox{probabilities $P_A(y=\overline{y}|x)$} at beginning of overfitting (tipping point) and the resulting gaussian distributions after Otsu's algorithm for the dataset \textit{Worst}. Red bars show the normalized distribution of noisy labels and green bars of clean labels, respectively. Note that the gaussian distributions (blue) are scaled for visualization purposes. Our presented Blind Knowledge Distillation enables an adaptive noise estimation via the thresholds $\mu_1$, $s$, and $\mu_2$ and a robust learning with noisy labels.}
\label{fig:distribution}
\end{figure}

==> plot_f1.tex <==







\begin{tikzpicture}
\begin{axis}[
    title={Detection $F_1$-Score (Agreement)},
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 75,
    ymin = 0.0, ymax = 0.90,
    xtick distance = 25,
    ytick distance = 0.2,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.9\linewidth,
    xlabel = {Epoch},
    ylabel = {$F_1$},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    legend pos = south east,
    legend style = {
      %at={(0.25\linewidth. 20)},
      %anchor=north,
      legend columns=1},
]
\addplot[
    %smooth,
    thick,
    red,
    %dashed
] table[x=x, y=mu ] {worse_f1.txt};
\addplot[
    %smooth,
    blue,
    %dashed
] table[x=x, y=mu ] {rand_f1.txt};
\addplot[
    %smooth,
    olive,
    %dashed
] table[x=x, y=mu ] {aggre_f1.txt};
\addplot[
    %smooth,
    thick,
    red,
    dashed
] table[x=x, y=s ] {worse_f1.txt};
\addplot[
    %smooth,
    blue,
    dashed
] table[x=x, y=s ] {rand_f1.txt};
\addplot[
    %smooth,
    olive,
    dashed
] table[x=x, y=s ] {aggre_f1.txt};

\addplot +[mark=none,olive, thick, solid] coordinates {(18, 0) (18, 0.9)};
\addplot +[mark=none,blue, thick, solid] coordinates {(21, 0) (21, 0.9)};
\addplot +[mark=none,red, thick, solid] coordinates {(26, 0) (26, 0.9)};
\legend{Worst, Rand1, Aggre}
\end{axis}
\end{tikzpicture}

